Summation of Parquet diagrams as an ab initio method in nuclear structure calculations

In this work we discuss the summation of the Parquet class of diagrams within Green's function theory as a possible framework for ab initio nuclear structure calculations. The theory is presented and some numerical details are discussed, in particular the approximations employed. We apply the Parquet method to a simple model, and compare our results with those from an exact solution. The main conclusion is that even at the level of approximation presented here, the results shows good agreement with other comparable ab initio approaches.

==> Sf_hf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,660){\makebox(0,0)[r]{\strut{}-2}}%
      \put(726,1483){\makebox(0,0)[r]{\strut{}-1}}%
      \put(726,2306){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,3130){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,3953){\makebox(0,0)[r]{\strut{} 2}}%
      \put(726,4776){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1455,440){\makebox(0,0){\strut{}-4}}%
      \put(2648,440){\makebox(0,0){\strut{}-2}}%
      \put(3842,440){\makebox(0,0){\strut{} 0}}%
      \put(5036,440){\makebox(0,0){\strut{} 2}}%
      \put(6229,440){\makebox(0,0){\strut{} 4}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}Self Energy $\Sigma$ [MeV]}}}%
      \put(3842,110){\makebox(0,0){\strut{}Energy [MeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1254,4603){\makebox(0,0)[r]{\strut{}11}}%
      \csname LTb\endcsname%
      \put(1254,4383){\makebox(0,0)[r]{\strut{}12}}%
      \csname LTb\endcsname%
      \put(1254,4163){\makebox(0,0)[r]{\strut{}21}}%
      \csname LTb\endcsname%
      \put(1254,3943){\makebox(0,0)[r]{\strut{}22}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Sf_hf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Sf_hf_n10p4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{}-2}}%
      \put(990,1117){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(990,1575){\makebox(0,0)[r]{\strut{}-1}}%
      \put(990,2032){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(990,2489){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,2947){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,3404){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,3861){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(990,4319){\makebox(0,0)[r]{\strut{} 2}}%
      \put(990,4776){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1122,440){\makebox(0,0){\strut{}-20}}%
      \put(1815,440){\makebox(0,0){\strut{}-15}}%
      \put(2507,440){\makebox(0,0){\strut{}-10}}%
      \put(3200,440){\makebox(0,0){\strut{}-5}}%
      \put(3893,440){\makebox(0,0){\strut{} 0}}%
      \put(4586,440){\makebox(0,0){\strut{} 5}}%
      \put(5278,440){\makebox(0,0){\strut{} 10}}%
      \put(5971,440){\makebox(0,0){\strut{} 15}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}Self Energy $\Sigma$ [MeV]}}}%
      \put(3546,110){\makebox(0,0){\strut{}Energy [MeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6213,4666){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(6213,4446){\makebox(0,0)[r]{\strut{}3}}%
      \csname LTb\endcsname%
      \put(6213,4226){\makebox(0,0)[r]{\strut{}12}}%
      \csname LTb\endcsname%
      \put(6213,4006){\makebox(0,0)[r]{\strut{}21}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Sf_hf_n10p4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Sf_hf_n10p4_eta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,660){\makebox(0,0)[r]{\strut{}-3}}%
      \put(726,1346){\makebox(0,0)[r]{\strut{}-2}}%
      \put(726,2032){\makebox(0,0)[r]{\strut{}-1}}%
      \put(726,2718){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,3404){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,4090){\makebox(0,0)[r]{\strut{} 2}}%
      \put(726,4776){\makebox(0,0)[r]{\strut{} 3}}%
      \put(858,440){\makebox(0,0){\strut{}-20}}%
      \put(1711,440){\makebox(0,0){\strut{}-15}}%
      \put(2563,440){\makebox(0,0){\strut{}-10}}%
      \put(3416,440){\makebox(0,0){\strut{}-5}}%
      \put(4268,440){\makebox(0,0){\strut{} 0}}%
      \put(5121,440){\makebox(0,0){\strut{} 5}}%
      \put(5973,440){\makebox(0,0){\strut{} 10}}%
      \put(6826,440){\makebox(0,0){\strut{} 15}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}Self Energy $\Sigma$ [MeV]}}}%
      \put(3842,110){\makebox(0,0){\strut{}Energy [MeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2046,4603){\makebox(0,0)[r]{\strut{}$\eta=0$}}%
      \csname LTb\endcsname%
      \put(2046,4383){\makebox(0,0)[r]{\strut{}$\eta=1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Sf_hf_n10p4_eta}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Sf_up_n10p4_edim.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{}-100}}%
      \put(990,1689){\makebox(0,0)[r]{\strut{}-50}}%
      \put(990,2718){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,3747){\makebox(0,0)[r]{\strut{} 50}}%
      \put(990,4776){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1122,440){\makebox(0,0){\strut{}-20}}%
      \put(1835,440){\makebox(0,0){\strut{}-15}}%
      \put(2548,440){\makebox(0,0){\strut{}-10}}%
      \put(3261,440){\makebox(0,0){\strut{}-5}}%
      \put(3974,440){\makebox(0,0){\strut{} 0}}%
      \put(4687,440){\makebox(0,0){\strut{} 5}}%
      \put(5400,440){\makebox(0,0){\strut{} 10}}%
      \put(6113,440){\makebox(0,0){\strut{} 15}}%
      \put(6826,440){\makebox(0,0){\strut{} 20}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}Self Energy $\Sigma$ [MeV]}}}%
      \put(3974,110){\makebox(0,0){\strut{}Energy [MeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3630,4603){\makebox(0,0)[r]{\strut{}Energy-dependent}}%
      \csname LTb\endcsname%
      \put(3630,4383){\makebox(0,0)[r]{\strut{}Energy-independent}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Sf_up_n10p4_edim}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Sf_up_n10p4_edim_et1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{}-3.5}}%
      \put(990,1117){\makebox(0,0)[r]{\strut{}-3}}%
      \put(990,1575){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(990,2032){\makebox(0,0)[r]{\strut{}-2}}%
      \put(990,2489){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(990,2947){\makebox(0,0)[r]{\strut{}-1}}%
      \put(990,3404){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(990,3861){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,4319){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,4776){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1122,440){\makebox(0,0){\strut{}-20}}%
      \put(1835,440){\makebox(0,0){\strut{}-15}}%
      \put(2548,440){\makebox(0,0){\strut{}-10}}%
      \put(3261,440){\makebox(0,0){\strut{}-5}}%
      \put(3974,440){\makebox(0,0){\strut{} 0}}%
      \put(4687,440){\makebox(0,0){\strut{} 5}}%
      \put(5400,440){\makebox(0,0){\strut{} 10}}%
      \put(6113,440){\makebox(0,0){\strut{} 15}}%
      \put(6826,440){\makebox(0,0){\strut{} 20}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}Self Energy $\Sigma$ [MeV]}}}%
      \put(3974,110){\makebox(0,0){\strut{}Energy [MeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3630,4603){\makebox(0,0)[r]{\strut{}Energy-dependent}}%
      \csname LTb\endcsname%
      \put(3630,4383){\makebox(0,0)[r]{\strut{}Energy-independent}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Sf_up_n10p4_edim_et1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spg_f-01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1386,1483){\makebox(0,0)[r]{\strut{} 0.0005}}%
      \put(1386,2306){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1386,3130){\makebox(0,0)[r]{\strut{} 0.0015}}%
      \put(1386,3953){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1386,4776){\makebox(0,0)[r]{\strut{} 0.0025}}%
      \put(1783,440){\makebox(0,0){\strut{} 0}}%
      \put(2845,440){\makebox(0,0){\strut{} 2}}%
      \put(3907,440){\makebox(0,0){\strut{} 4}}%
      \put(4968,440){\makebox(0,0){\strut{} 6}}%
      \put(6030,440){\makebox(0,0){\strut{} 8}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$S_h$}}}%
      \put(4172,110){\makebox(0,0){\strut{}Energy [MeV]}}%
      \put(2836,2075){\makebox(0,0)[l]{\strut{}3i}}%
      \put(4943,1027){\makebox(0,0)[l]{\strut{}7i}}%
      \put(5504,968){\makebox(0,0)[l]{\strut{}8i}}%
      \put(6005,933){\makebox(0,0)[l]{\strut{}9i}}%
      \put(2696,4214){\makebox(0,0)[l]{\strut{}3}}%
      \put(3361,1833){\makebox(0,0)[l]{\strut{}4}}%
      \put(3887,1368){\makebox(0,0)[l]{\strut{}5}}%
      \put(4412,1156){\makebox(0,0)[l]{\strut{}6}}%
      \put(5288,995){\makebox(0,0)[l]{\strut{}7}}%
      \put(5356,989){\makebox(0,0)[l]{\strut{}8}}%
      \put(5847,949){\makebox(0,0)[l]{\strut{}9}}%
      \put(6513,919){\makebox(0,0)[l]{\strut{}10}}%
      \put(3376,3953){\makebox(0,0)[l]{\strut{}State 1 after 1.iteration: 0.99950}}%
      \put(3376,3624){\makebox(0,0)[l]{\strut{}State 2 after 1.iteration: 0.99851}}%
      \put(3376,3130){\makebox(0,0)[l]{\strut{}State 1 after 15.iteration: 0.99933}}%
      \put(3376,2800){\makebox(0,0)[l]{\strut{}State 2 after 15.iteration: 0.99732}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}$\eta=0$,1.iteration}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}$\eta=0$,15.iteration}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spg_f-01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spg_p4f-05et05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1072){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1483){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1895){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2306){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2718){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,3130){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,3541){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3953){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,4364){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,4776){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1319,440){\makebox(0,0){\strut{}-4}}%
      \put(2105,440){\makebox(0,0){\strut{}-2}}%
      \put(2892,440){\makebox(0,0){\strut{} 0}}%
      \put(3679,440){\makebox(0,0){\strut{} 2}}%
      \put(4466,440){\makebox(0,0){\strut{} 4}}%
      \put(5252,440){\makebox(0,0){\strut{} 6}}%
      \put(6039,440){\makebox(0,0){\strut{} 8}}%
      \put(6826,440){\makebox(0,0){\strut{} 10}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$S_h$}}}%
      \put(3974,110){\makebox(0,0){\strut{}Energy [MeV]}}%
      \put(1369,4573){\makebox(0,0)[l]{\strut{}1}}%
      \put(1959,4368){\makebox(0,0)[l]{\strut{}1i}}%
      \put(2774,4092){\makebox(0,0)[l]{\strut{}2i}}%
      \put(2991,3269){\makebox(0,0)[l]{\strut{}2}}%
      \put(3346,1827){\makebox(0,0)[l]{\strut{}3}}%
      \put(3878,1225){\makebox(0,0)[l]{\strut{}4}}%
      \put(4341,1088){\makebox(0,0)[l]{\strut{}5}}%
      \put(4748,1025){\makebox(0,0)[l]{\strut{}6}}%
      \put(5186,982){\makebox(0,0)[l]{\strut{}7}}%
      \put(5599,957){\makebox(0,0)[l]{\strut{}8}}%
      \put(6032,937){\makebox(0,0)[l]{\strut{}9}}%
      \put(6455,924){\makebox(0,0)[l]{\strut{}10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}$\eta=0.5$,1.iteration}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}$\eta=0.5$,15.iteration}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spg_p4f-05et05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spg_p4f-05eta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1072){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1483){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1895){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2306){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2718){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,3130){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,3541){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3953){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,4364){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,4776){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1319,440){\makebox(0,0){\strut{}-4}}%
      \put(2105,440){\makebox(0,0){\strut{}-2}}%
      \put(2892,440){\makebox(0,0){\strut{} 0}}%
      \put(3679,440){\makebox(0,0){\strut{} 2}}%
      \put(4466,440){\makebox(0,0){\strut{} 4}}%
      \put(5252,440){\makebox(0,0){\strut{} 6}}%
      \put(6039,440){\makebox(0,0){\strut{} 8}}%
      \put(6826,440){\makebox(0,0){\strut{} 10}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$S_h$}}}%
      \put(3974,110){\makebox(0,0){\strut{}Energy [MeV]}}%
      \put(1605,4573){\makebox(0,0)[l]{\strut{}1}}%
      \put(2991,3886){\makebox(0,0)[l]{\strut{}2}}%
      \put(3503,1580){\makebox(0,0)[l]{\strut{}3}}%
      \put(3917,1143){\makebox(0,0)[l]{\strut{}4}}%
      \put(4341,1047){\makebox(0,0)[l]{\strut{}5}}%
      \put(4748,1025){\makebox(0,0)[l]{\strut{}6}}%
      \put(5186,982){\makebox(0,0)[l]{\strut{}7}}%
      \put(5599,957){\makebox(0,0)[l]{\strut{}8}}%
      \put(6032,937){\makebox(0,0)[l]{\strut{}9}}%
      \put(6455,924){\makebox(0,0)[l]{\strut{}10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}$\eta=0.5$}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}$\eta=1$}}%
      \csname LTb\endcsname%
      \put(5839,4163){\makebox(0,0)[r]{\strut{}$\eta=7$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spg_p4f-05eta}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fhfn10p2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,660){\makebox(0,0)[r]{\strut{}-30}}%
      \put(858,1191){\makebox(0,0)[r]{\strut{}-25}}%
      \put(858,1723){\makebox(0,0)[r]{\strut{}-20}}%
      \put(858,2254){\makebox(0,0)[r]{\strut{}-15}}%
      \put(858,2786){\makebox(0,0)[r]{\strut{}-10}}%
      \put(858,3317){\makebox(0,0)[r]{\strut{}-5}}%
      \put(858,3849){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,4380){\makebox(0,0)[r]{\strut{} 5}}%
      \put(990,440){\makebox(0,0){\strut{}-1}}%
      \put(2449,440){\makebox(0,0){\strut{}-0.5}}%
      \put(3908,440){\makebox(0,0){\strut{} 0}}%
      \put(5367,440){\makebox(0,0){\strut{} 0.5}}%
      \put(6826,440){\makebox(0,0){\strut{} 1}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}Ground state energy}}}%
      \put(3908,110){\makebox(0,0){\strut{}Coupling constant f}}%
      \put(3908,4710){\makebox(0,0){\strut{}$N=10$, $p=2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,1493){\makebox(0,0)[r]{\strut{}Exact}}%
      \csname LTb\endcsname%
      \put(5839,1273){\makebox(0,0)[r]{\strut{}$L=R=0$}}%
      \csname LTb\endcsname%
      \put(5839,1053){\makebox(0,0)[r]{\strut{}En.indep.}}%
      \csname LTb\endcsname%
      \put(5839,833){\makebox(0,0)[r]{\strut{}En.dep.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fhfn10p2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fhfn10p2ed1et1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,660){\makebox(0,0)[r]{\strut{} 1e-18}}%
      \put(1386,1072){\makebox(0,0)[r]{\strut{} 1e-16}}%
      \put(1386,1483){\makebox(0,0)[r]{\strut{} 1e-14}}%
      \put(1386,1895){\makebox(0,0)[r]{\strut{} 1e-12}}%
      \put(1386,2306){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \put(1386,2718){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1386,3130){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1386,3541){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1386,3953){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1386,4364){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1386,4776){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1518,440){\makebox(0,0){\strut{} 0}}%
      \put(2250,440){\makebox(0,0){\strut{} 20}}%
      \put(2982,440){\makebox(0,0){\strut{} 40}}%
      \put(3715,440){\makebox(0,0){\strut{} 60}}%
      \put(4447,440){\makebox(0,0){\strut{} 80}}%
      \put(5179,440){\makebox(0,0){\strut{} 100}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}Ground state energy}}}%
      \put(3348,110){\makebox(0,0){\strut{}Number of iterations}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6213,4666){\makebox(0,0)[r]{\strut{}$f=-1.0$}}%
      \csname LTb\endcsname%
      \put(6213,4446){\makebox(0,0)[r]{\strut{}$f=-0.5$}}%
      \csname LTb\endcsname%
      \put(6213,4226){\makebox(0,0)[r]{\strut{}$f=-0.1$}}%
      \csname LTb\endcsname%
      \put(6213,4006){\makebox(0,0)[r]{\strut{}$f=0.1$}}%
      \csname LTb\endcsname%
      \put(6213,3786){\makebox(0,0)[r]{\strut{}$f=0.5$}}%
      \csname LTb\endcsname%
      \put(6213,3566){\makebox(0,0)[r]{\strut{}$f=1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fhfn10p2ed1et1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fhfn10p2ed1et5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,660){\makebox(0,0)[r]{\strut{} 1e-18}}%
      \put(1386,1072){\makebox(0,0)[r]{\strut{} 1e-16}}%
      \put(1386,1483){\makebox(0,0)[r]{\strut{} 1e-14}}%
      \put(1386,1895){\makebox(0,0)[r]{\strut{} 1e-12}}%
      \put(1386,2306){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \put(1386,2718){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1386,3130){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1386,3541){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1386,3953){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1386,4364){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1386,4776){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1518,440){\makebox(0,0){\strut{} 0}}%
      \put(2250,440){\makebox(0,0){\strut{} 20}}%
      \put(2982,440){\makebox(0,0){\strut{} 40}}%
      \put(3715,440){\makebox(0,0){\strut{} 60}}%
      \put(4447,440){\makebox(0,0){\strut{} 80}}%
      \put(5179,440){\makebox(0,0){\strut{} 100}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}Ground state energy}}}%
      \put(3348,110){\makebox(0,0){\strut{}Number of iterations}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6213,4666){\makebox(0,0)[r]{\strut{}$f=-1.0$}}%
      \csname LTb\endcsname%
      \put(6213,4446){\makebox(0,0)[r]{\strut{}$f=-0.5$}}%
      \csname LTb\endcsname%
      \put(6213,4226){\makebox(0,0)[r]{\strut{}$f=-0.1$}}%
      \csname LTb\endcsname%
      \put(6213,4006){\makebox(0,0)[r]{\strut{}$f=0.1$}}%
      \csname LTb\endcsname%
      \put(6213,3786){\makebox(0,0)[r]{\strut{}$f=0.5$}}%
      \csname LTb\endcsname%
      \put(6213,3566){\makebox(0,0)[r]{\strut{}$f=1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fhfn10p2ed1et5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fhfn10p4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,660){\makebox(0,0)[r]{\strut{}-14}}%
      \put(858,1073){\makebox(0,0)[r]{\strut{}-12}}%
      \put(858,1487){\makebox(0,0)[r]{\strut{}-10}}%
      \put(858,1900){\makebox(0,0)[r]{\strut{}-8}}%
      \put(858,2313){\makebox(0,0)[r]{\strut{}-6}}%
      \put(858,2727){\makebox(0,0)[r]{\strut{}-4}}%
      \put(858,3140){\makebox(0,0)[r]{\strut{}-2}}%
      \put(858,3553){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,3967){\makebox(0,0)[r]{\strut{} 2}}%
      \put(858,4380){\makebox(0,0)[r]{\strut{} 4}}%
      \put(990,440){\makebox(0,0){\strut{}-1}}%
      \put(2449,440){\makebox(0,0){\strut{}-0.5}}%
      \put(3908,440){\makebox(0,0){\strut{} 0}}%
      \put(5367,440){\makebox(0,0){\strut{} 0.5}}%
      \put(6826,440){\makebox(0,0){\strut{} 1}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}Ground state energy}}}%
      \put(3908,110){\makebox(0,0){\strut{}Coupling constant f}}%
      \put(3908,4710){\makebox(0,0){\strut{}$N=10$, $p=4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,1933){\makebox(0,0)[r]{\strut{}Exact}}%
      \csname LTb\endcsname%
      \put(5839,1713){\makebox(0,0)[r]{\strut{}$L=R=0$}}%
      \csname LTb\endcsname%
      \put(5839,1493){\makebox(0,0)[r]{\strut{}$\eta=5$}}%
      \csname LTb\endcsname%
      \put(5839,1273){\makebox(0,0)[r]{\strut{}$\eta=10$}}%
      \csname LTb\endcsname%
      \put(5839,1053){\makebox(0,0)[r]{\strut{}En.indep.}}%
      \csname LTb\endcsname%
      \put(5839,833){\makebox(0,0)[r]{\strut{}En.dep.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fhfn10p4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fhfn2p2_ed1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{}-2}}%
      \put(990,1280){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(990,1900){\makebox(0,0)[r]{\strut{}-1}}%
      \put(990,2520){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(990,3140){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,3760){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,4380){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1122,440){\makebox(0,0){\strut{}-1}}%
      \put(2548,440){\makebox(0,0){\strut{}-0.5}}%
      \put(3974,440){\makebox(0,0){\strut{} 0}}%
      \put(5400,440){\makebox(0,0){\strut{} 0.5}}%
      \put(6826,440){\makebox(0,0){\strut{} 1}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}Ground state energy}}}%
      \put(3974,110){\makebox(0,0){\strut{}Coupling constant f}}%
      \put(3974,4710){\makebox(0,0){\strut{}$N=2$, $p=2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2970,4207){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%
      \put(2970,3987){\makebox(0,0)[r]{\strut{}$L=R=0$}}%
      \csname LTb\endcsname%
      \put(2970,3767){\makebox(0,0)[r]{\strut{}$E_{in} = -5$}}%
      \csname LTb\endcsname%
      \put(2970,3547){\makebox(0,0)[r]{\strut{}Extrapolated}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fhfn2p2_ed1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fhfn2p2_ed20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{}-2}}%
      \put(990,1280){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(990,1900){\makebox(0,0)[r]{\strut{}-1}}%
      \put(990,2520){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(990,3140){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,3760){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,4380){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1122,440){\makebox(0,0){\strut{}-1}}%
      \put(2548,440){\makebox(0,0){\strut{}-0.5}}%
      \put(3974,440){\makebox(0,0){\strut{} 0}}%
      \put(5400,440){\makebox(0,0){\strut{} 0.5}}%
      \put(6826,440){\makebox(0,0){\strut{} 1}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}Ground state energy}}}%
      \put(3974,110){\makebox(0,0){\strut{}Coupling constant f}}%
      \put(3974,4710){\makebox(0,0){\strut{}$N=2$, $p=2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,1273){\makebox(0,0)[r]{\strut{}Exact}}%
      \csname LTb\endcsname%
      \put(5839,1053){\makebox(0,0)[r]{\strut{}$\eta=0$}}%
      \csname LTb\endcsname%
      \put(5839,833){\makebox(0,0)[r]{\strut{}Extrapolated}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fhfn2p2_ed20}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gn10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{}-3}}%
      \put(990,1117){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(990,1575){\makebox(0,0)[r]{\strut{}-2}}%
      \put(990,2032){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(990,2489){\makebox(0,0)[r]{\strut{}-1}}%
      \put(990,2947){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(990,3404){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,3861){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,4319){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,4776){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1122,440){\makebox(0,0){\strut{}-1}}%
      \put(2548,440){\makebox(0,0){\strut{}-0.5}}%
      \put(3974,440){\makebox(0,0){\strut{} 0}}%
      \put(5400,440){\makebox(0,0){\strut{} 0.5}}%
      \put(6826,440){\makebox(0,0){\strut{} 1}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}Ground state energy}}}%
      \put(3974,110){\makebox(0,0){\strut{}Coupling constant g}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,1933){\makebox(0,0)[r]{\strut{}Exact p2}}%
      \csname LTb\endcsname%
      \put(5839,1713){\makebox(0,0)[r]{\strut{}Exact p4}}%
      \csname LTb\endcsname%
      \put(5839,1493){\makebox(0,0)[r]{\strut{}Exact p6}}%
      \csname LTb\endcsname%
      \put(5839,1273){\makebox(0,0)[r]{\strut{}Parquet p2}}%
      \csname LTb\endcsname%
      \put(5839,1053){\makebox(0,0)[r]{\strut{}Parquet p4}}%
      \csname LTb\endcsname%
      \put(5839,833){\makebox(0,0)[r]{\strut{}Parquet p6}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gn10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gn10ad.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,1034){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1783){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,2531){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,3279){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,4028){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,4776){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1122,440){\makebox(0,0){\strut{}-1}}%
      \put(2548,440){\makebox(0,0){\strut{}-0.5}}%
      \put(3974,440){\makebox(0,0){\strut{} 0}}%
      \put(5400,440){\makebox(0,0){\strut{} 0.5}}%
      \put(6826,440){\makebox(0,0){\strut{} 1}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}Relative difference in energy}}}%
      \put(3974,110){\makebox(0,0){\strut{}Coupling constant g}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}Relative difference p=2}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}Relative difference p=4}}%
      \csname LTb\endcsname%
      \put(5839,4163){\makebox(0,0)[r]{\strut{}Relative difference p=6}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gn10ad}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gn10diff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1122,1346){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1122,2032){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1122,2718){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1122,3404){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1122,4090){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1122,4776){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1254,440){\makebox(0,0){\strut{}-1}}%
      \put(2647,440){\makebox(0,0){\strut{}-0.5}}%
      \put(4040,440){\makebox(0,0){\strut{} 0}}%
      \put(5433,440){\makebox(0,0){\strut{} 0.5}}%
      \put(6826,440){\makebox(0,0){\strut{} 1}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}Relative difference in correlation energy}}}%
      \put(4040,110){\makebox(0,0){\strut{}Coupling constant g}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}Difference p=4}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}Difference p=6}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gn10diff}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gn10p6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{} 3}}%
      \put(990,1073){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(990,1487){\makebox(0,0)[r]{\strut{} 4}}%
      \put(990,1900){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(990,2313){\makebox(0,0)[r]{\strut{} 5}}%
      \put(990,2727){\makebox(0,0)[r]{\strut{} 5.5}}%
      \put(990,3140){\makebox(0,0)[r]{\strut{} 6}}%
      \put(990,3553){\makebox(0,0)[r]{\strut{} 6.5}}%
      \put(990,3967){\makebox(0,0)[r]{\strut{} 7}}%
      \put(990,4380){\makebox(0,0)[r]{\strut{} 7.5}}%
      \put(1122,440){\makebox(0,0){\strut{}-1}}%
      \put(2548,440){\makebox(0,0){\strut{}-0.5}}%
      \put(3974,440){\makebox(0,0){\strut{} 0}}%
      \put(5400,440){\makebox(0,0){\strut{} 0.5}}%
      \put(6826,440){\makebox(0,0){\strut{} 1}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}Ground state energy}}}%
      \put(3974,110){\makebox(0,0){\strut{}Coupling constant g}}%
      \put(3974,4710){\makebox(0,0){\strut{}$N=10$, $p=6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,1493){\makebox(0,0)[r]{\strut{}Exact}}%
      \csname LTb\endcsname%
      \put(5839,1273){\makebox(0,0)[r]{\strut{}$L=R=0$}}%
      \csname LTb\endcsname%
      \put(5839,1053){\makebox(0,0)[r]{\strut{}Starting energy = -20}}%
      \csname LTb\endcsname%
      \put(5839,833){\makebox(0,0)[r]{\strut{}Extrapolated energy-dependent}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gn10p6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gn2p2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(990,1280){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(990,1900){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(990,2520){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(990,3140){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,3760){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,4380){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1122,440){\makebox(0,0){\strut{}-1}}%
      \put(2548,440){\makebox(0,0){\strut{}-0.5}}%
      \put(3974,440){\makebox(0,0){\strut{} 0}}%
      \put(5400,440){\makebox(0,0){\strut{} 0.5}}%
      \put(6826,440){\makebox(0,0){\strut{} 1}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}Ground state energy}}}%
      \put(3974,110){\makebox(0,0){\strut{}Coupling constant g}}%
      \put(3974,4710){\makebox(0,0){\strut{}$N=2$, $p=2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,2153){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%
      \put(5839,1933){\makebox(0,0)[r]{\strut{}$L=R=0$}}%
      \csname LTb\endcsname%
      \put(5839,1713){\makebox(0,0)[r]{\strut{}Starting energy = -10}}%
      \csname LTb\endcsname%
      \put(5839,1493){\makebox(0,0)[r]{\strut{}Starting energy = -5}}%
      \csname LTb\endcsname%
      \put(5839,1273){\makebox(0,0)[r]{\strut{}Starting energy = 5}}%
      \csname LTb\endcsname%
      \put(5839,1053){\makebox(0,0)[r]{\strut{}Starting energy = 10}}%
      \csname LTb\endcsname%
      \put(5839,833){\makebox(0,0)[r]{\strut{}Extrapolated energy-dependent}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gn2p2}}%
    \gplfronttext
  \end{picture}%
\endgroup

